Hierarchical Mass Matrices in a Minimal SO(10) Grand Unification II

We continue to investigate the minimal SO(10)xU(1)_H model which we proposed recently. Renormalization group analysis of the model results in natural predictions of quark-lepton masses and Kobayashi-Maskawa matrix along with neutrino mixings adequate for solar neutrino oscillation.

==> bitop.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,221){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,221){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,221){\makebox(0,0)[r]{2}}
\put(1416,221){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,284){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,284){\makebox(0,0)[r]{4}}
\put(1416,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,347){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,347){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,347){\makebox(0,0)[r]{6}}
\put(1416,347){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,410){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,410){\makebox(0,0)[r]{8}}
\put(1416,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{10}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,535){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,535){\makebox(0,0)[r]{12}}
\put(1416,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,598){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,598){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,598){\makebox(0,0)[r]{14}}
\put(1416,598){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,661){\makebox(0,0)[r]{16}}
\put(1416,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,724){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,724){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,724){\makebox(0,0)[r]{18}}
\put(1416,724){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{20}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(342,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(342,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(342,113){\makebox(0,0){0.56}}
\put(342,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){0.58}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){0.6}}
\put(655,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(811,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(811,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(811,113){\makebox(0,0){0.62}}
\put(811,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){0.64}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1123,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1123,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1123,113){\makebox(0,0){0.66}}
\put(1123,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1280,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1280,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1280,113){\makebox(0,0){0.68}}
\put(1280,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){0.7}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$(Y_{10})_{33}$}}}
\put(850,68){\makebox(0,0){$g$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,179){\usebox{\plotpoint}}
\put(264,179){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(313,178){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(362,177){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(411,176){\rule[-0.175pt]{11.563pt}{0.350pt}}
\put(459,175){\rule[-0.175pt]{23.608pt}{0.350pt}}
\put(557,174){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(606,173){\rule[-0.175pt]{23.367pt}{0.350pt}}
\put(703,172){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(752,171){\rule[-0.175pt]{23.608pt}{0.350pt}}
\put(850,170){\rule[-0.175pt]{23.608pt}{0.350pt}}
\put(948,169){\rule[-0.175pt]{23.367pt}{0.350pt}}
\put(1045,168){\rule[-0.175pt]{23.608pt}{0.350pt}}
\put(1143,167){\rule[-0.175pt]{35.171pt}{0.350pt}}
\put(1289,166){\rule[-0.175pt]{35.412pt}{0.350pt}}
\put(264,197){\usebox{\plotpoint}}
\put(264,197){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(313,196){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(337,195){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(362,194){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(411,193){\rule[-0.175pt]{11.563pt}{0.350pt}}
\put(459,192){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(483,191){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(508,190){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(557,189){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(606,188){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(655,187){\rule[-0.175pt]{11.563pt}{0.350pt}}
\put(703,186){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(727,185){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(752,184){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(801,183){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(850,182){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(899,181){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(948,180){\rule[-0.175pt]{23.367pt}{0.350pt}}
\put(1045,179){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(1094,178){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(1143,177){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(1192,176){\rule[-0.175pt]{23.367pt}{0.350pt}}
\put(1289,175){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(1338,174){\rule[-0.175pt]{23.608pt}{0.350pt}}
\put(264,212){\usebox{\plotpoint}}
\put(264,212){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(288,211){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(313,210){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(362,209){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(386,208){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(411,207){\rule[-0.175pt]{11.563pt}{0.350pt}}
\put(459,206){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(508,205){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(532,204){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(557,203){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(606,202){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(630,201){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(655,200){\rule[-0.175pt]{11.563pt}{0.350pt}}
\put(703,199){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(727,198){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(752,197){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(801,196){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(850,195){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(874,194){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(899,193){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(948,192){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(997,191){\rule[-0.175pt]{11.563pt}{0.350pt}}
\put(1045,190){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(1069,189){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(1094,188){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(1143,187){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(1192,186){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(1241,185){\rule[-0.175pt]{11.563pt}{0.350pt}}
\put(1289,184){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(1338,183){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(1387,182){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(264,222){\usebox{\plotpoint}}
\put(264,222){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(313,221){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(362,220){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(411,219){\rule[-0.175pt]{11.563pt}{0.350pt}}
\put(459,218){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(508,217){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(557,216){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(581,215){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(606,214){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(655,213){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(679,212){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(703,211){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(752,210){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(801,209){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(825,208){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(850,207){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(899,206){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(923,205){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(948,204){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(997,203){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1021,202){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1045,201){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(1094,200){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(1143,199){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(1167,198){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(1192,197){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(1241,196){\rule[-0.175pt]{11.563pt}{0.350pt}}
\put(1289,195){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(1313,194){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(1338,193){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(1387,192){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(264,230){\usebox{\plotpoint}}
\put(264,230){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(313,229){\rule[-0.175pt]{23.608pt}{0.350pt}}
\put(411,228){\rule[-0.175pt]{23.367pt}{0.350pt}}
\put(508,227){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(557,226){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(606,225){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(655,224){\rule[-0.175pt]{11.563pt}{0.350pt}}
\put(703,223){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(752,222){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(801,221){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(850,220){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(899,219){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(923,218){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(948,217){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(997,216){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1021,215){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1045,214){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(1094,213){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(1143,212){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(1167,211){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(1192,210){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(1241,209){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1265,208){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1289,207){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(1338,206){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(1362,205){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(1387,204){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(264,235){\usebox{\plotpoint}}
\put(264,235){\rule[-0.175pt]{35.412pt}{0.350pt}}
\put(411,236){\rule[-0.175pt]{35.171pt}{0.350pt}}
\put(557,235){\rule[-0.175pt]{46.975pt}{0.350pt}}
\put(752,234){\rule[-0.175pt]{23.608pt}{0.350pt}}
\put(850,233){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(899,232){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(948,231){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(997,230){\rule[-0.175pt]{17.465pt}{0.350pt}}
\put(1069,229){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(1094,228){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(1143,227){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(1192,226){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(1241,225){\rule[-0.175pt]{11.563pt}{0.350pt}}
\put(1289,224){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(1313,223){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(1338,222){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(1387,221){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(1411,220){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(264,239){\usebox{\plotpoint}}
\put(264,239){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(313,240){\rule[-0.175pt]{23.608pt}{0.350pt}}
\put(411,241){\rule[-0.175pt]{11.563pt}{0.350pt}}
\put(459,242){\rule[-0.175pt]{23.608pt}{0.350pt}}
\put(557,243){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(606,244){\rule[-0.175pt]{23.367pt}{0.350pt}}
\put(703,245){\rule[-0.175pt]{23.608pt}{0.350pt}}
\put(801,246){\rule[-0.175pt]{23.608pt}{0.350pt}}
\put(899,247){\rule[-0.175pt]{35.171pt}{0.350pt}}
\put(1045,248){\rule[-0.175pt]{82.388pt}{0.350pt}}
\put(1387,247){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(264,242){\usebox{\plotpoint}}
\put(264,242){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(313,243){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(362,244){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(411,245){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(435,246){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(459,247){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(508,248){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(532,249){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(557,250){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(606,251){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(630,252){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(655,253){\rule[-0.175pt]{11.563pt}{0.350pt}}
\put(703,254){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(727,255){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(752,256){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(776,257){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(801,258){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(825,259){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(850,260){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(866,261){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(882,262){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(898,263){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(923,264){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(948,265){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(964,266){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(980,267){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(996,268){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(1013,269){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(1029,270){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(1045,271){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(1057,272){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(1069,273){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(1081,274){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(1094,275){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(1106,276){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(1118,277){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(1130,278){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(1143,279){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(1155,280){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(1167,281){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(1179,282){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(1192,283){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(1200,284){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(1208,285){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(1216,286){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(1224,287){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(1232,288){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(1240,289){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1249,290){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1257,291){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1265,292){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1273,293){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1281,294){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1289,295){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(1295,296){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(1301,297){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(1307,298){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(1313,299){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(1319,300){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(1325,301){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(1331,302){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(1338,303){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(1342,304){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(1347,305){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(1352,306){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(1357,307){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(1362,308){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(1367,309){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(1372,310){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(1377,311){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(1382,312){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(1387,313){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(1391,314){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(1395,315){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(1399,316){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(1403,317){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(1407,318){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(1411,319){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(1415,320){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(1419,321){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(1423,322){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(1427,323){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(1431,324){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(264,244){\usebox{\plotpoint}}
\put(264,244){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(313,245){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(337,246){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(362,247){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(386,248){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(411,249){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(435,250){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(459,251){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(483,252){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(508,253){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(532,254){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(557,255){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(581,256){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(606,257){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(622,258){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(638,259){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(654,260){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(671,261){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(687,262){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(703,263){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(719,264){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(735,265){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(751,266){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(764,267){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(776,268){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(788,269){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(801,270){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(810,271){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(820,272){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(830,273){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(840,274){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(849,275){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(859,276){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(869,277){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(879,278){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(889,279){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(898,280){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(906,281){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(913,282){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(920,283){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(927,284){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(934,285){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(941,286){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(948,287){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(954,288){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(960,289){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(966,290){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(972,291){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(978,292){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(984,293){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(990,294){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(997,295){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(1001,296){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(1006,297){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(1011,298){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(1016,299){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(1020,300){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(1025,301){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(1030,302){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(1035,303){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(1040,304){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(1045,305){\rule[-0.175pt]{0.908pt}{0.350pt}}
\put(1048,306){\rule[-0.175pt]{0.908pt}{0.350pt}}
\put(1052,307){\rule[-0.175pt]{0.908pt}{0.350pt}}
\put(1056,308){\rule[-0.175pt]{0.908pt}{0.350pt}}
\put(1060,309){\rule[-0.175pt]{0.908pt}{0.350pt}}
\put(1063,310){\rule[-0.175pt]{0.908pt}{0.350pt}}
\put(1067,311){\rule[-0.175pt]{0.908pt}{0.350pt}}
\put(1071,312){\rule[-0.175pt]{0.908pt}{0.350pt}}
\put(1075,313){\rule[-0.175pt]{0.908pt}{0.350pt}}
\put(1078,314){\rule[-0.175pt]{0.908pt}{0.350pt}}
\put(1082,315){\rule[-0.175pt]{0.908pt}{0.350pt}}
\put(1086,316){\rule[-0.175pt]{0.908pt}{0.350pt}}
\put(1090,317){\rule[-0.175pt]{0.908pt}{0.350pt}}
\put(1094,318){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1096,319){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1099,320){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1102,321){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1105,322){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1107,323){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1110,324){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1113,325){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1116,326){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(1119,327){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(1121,328){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(1123,329){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(1125,330){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(1127,331){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(1129,332){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(1132,333){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(1134,334){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(1136,335){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(1138,336){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(1140,337){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(1142,338){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(1144,339){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(1146,340){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(1148,341){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(1150,342){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(1152,343){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(1154,344){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(1155,345){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(1157,346){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(1159,347){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(1161,348){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(1163,349){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(1165,350){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(1167,351){\rule[-0.175pt]{0.354pt}{0.350pt}}
\put(1168,352){\rule[-0.175pt]{0.354pt}{0.350pt}}
\put(1169,353){\rule[-0.175pt]{0.354pt}{0.350pt}}
\put(1171,354){\rule[-0.175pt]{0.354pt}{0.350pt}}
\put(1172,355){\rule[-0.175pt]{0.354pt}{0.350pt}}
\put(1174,356){\rule[-0.175pt]{0.354pt}{0.350pt}}
\put(1175,357){\rule[-0.175pt]{0.354pt}{0.350pt}}
\put(1177,358){\rule[-0.175pt]{0.354pt}{0.350pt}}
\put(1178,359){\rule[-0.175pt]{0.354pt}{0.350pt}}
\put(1180,360){\rule[-0.175pt]{0.354pt}{0.350pt}}
\put(1181,361){\rule[-0.175pt]{0.354pt}{0.350pt}}
\put(1183,362){\rule[-0.175pt]{0.354pt}{0.350pt}}
\put(1184,363){\rule[-0.175pt]{0.354pt}{0.350pt}}
\put(1186,364){\rule[-0.175pt]{0.354pt}{0.350pt}}
\put(1187,365){\rule[-0.175pt]{0.354pt}{0.350pt}}
\put(1189,366){\rule[-0.175pt]{0.354pt}{0.350pt}}
\put(1190,367){\rule[-0.175pt]{0.354pt}{0.350pt}}
\put(1191,368){\usebox{\plotpoint}}
\put(1193,369){\usebox{\plotpoint}}
\put(1194,370){\usebox{\plotpoint}}
\put(1195,371){\usebox{\plotpoint}}
\put(1196,372){\usebox{\plotpoint}}
\put(1197,373){\usebox{\plotpoint}}
\put(1198,374){\usebox{\plotpoint}}
\put(1199,375){\usebox{\plotpoint}}
\put(1200,376){\usebox{\plotpoint}}
\put(1201,377){\usebox{\plotpoint}}
\put(1202,378){\usebox{\plotpoint}}
\put(1203,379){\usebox{\plotpoint}}
\put(1204,380){\usebox{\plotpoint}}
\put(1205,381){\usebox{\plotpoint}}
\put(1206,382){\usebox{\plotpoint}}
\put(1207,383){\usebox{\plotpoint}}
\put(1208,384){\usebox{\plotpoint}}
\put(1209,385){\usebox{\plotpoint}}
\put(1210,386){\usebox{\plotpoint}}
\put(1211,387){\usebox{\plotpoint}}
\put(1212,388){\usebox{\plotpoint}}
\put(1213,389){\usebox{\plotpoint}}
\put(1214,390){\usebox{\plotpoint}}
\put(1215,391){\usebox{\plotpoint}}
\put(1216,391){\usebox{\plotpoint}}
\put(1217,392){\usebox{\plotpoint}}
\put(1218,393){\usebox{\plotpoint}}
\put(1219,394){\usebox{\plotpoint}}
\put(1220,396){\usebox{\plotpoint}}
\put(1221,397){\usebox{\plotpoint}}
\put(1222,398){\usebox{\plotpoint}}
\put(1223,399){\usebox{\plotpoint}}
\put(1224,401){\usebox{\plotpoint}}
\put(1225,402){\usebox{\plotpoint}}
\put(1226,403){\usebox{\plotpoint}}
\put(1227,404){\usebox{\plotpoint}}
\put(1228,406){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1229,407){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1230,408){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1231,410){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1232,411){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1233,413){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1234,414){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1235,416){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1236,417){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1237,419){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1238,420){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1239,422){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1240,423){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1241,425){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1242,427){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1243,429){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1244,431){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1245,433){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1246,435){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1247,437){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1248,439){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1249,441){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1250,443){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1251,445){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1252,447){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1253,449){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1254,451){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1255,454){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1256,456){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1257,459){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1258,461){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1259,464){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1260,467){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1261,470){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1262,473){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1263,476){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1264,479){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1265,482){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1266,485){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1267,489){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1268,492){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1269,496){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1270,500){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1271,503){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1272,508){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1273,513){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1274,517){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1275,522){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1276,526){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1277,531){\rule[-0.175pt]{0.350pt}{1.405pt}}
\put(1278,536){\rule[-0.175pt]{0.350pt}{1.405pt}}
\put(1279,542){\rule[-0.175pt]{0.350pt}{1.405pt}}
\put(1280,548){\rule[-0.175pt]{0.350pt}{1.405pt}}
\put(1281,554){\rule[-0.175pt]{0.350pt}{1.405pt}}
\put(1282,560){\rule[-0.175pt]{0.350pt}{1.405pt}}
\put(1283,565){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1284,573){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1285,580){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1286,587){\rule[-0.175pt]{0.350pt}{2.007pt}}
\put(1287,595){\rule[-0.175pt]{0.350pt}{2.007pt}}
\put(1288,603){\rule[-0.175pt]{0.350pt}{2.007pt}}
\put(1289,611){\rule[-0.175pt]{0.350pt}{1.867pt}}
\put(1290,619){\rule[-0.175pt]{0.350pt}{1.867pt}}
\put(1291,627){\rule[-0.175pt]{0.350pt}{1.867pt}}
\put(1292,635){\rule[-0.175pt]{0.350pt}{1.867pt}}
\put(1293,643){\rule[-0.175pt]{0.350pt}{3.051pt}}
\put(1294,655){\rule[-0.175pt]{0.350pt}{3.051pt}}
\put(1295,668){\rule[-0.175pt]{0.350pt}{3.051pt}}
\put(1296,681){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(1297,697){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(1298,713){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(1299,729){\rule[-0.175pt]{0.350pt}{7.227pt}}
\put(1300,759){\rule[-0.175pt]{0.350pt}{6.745pt}}
\put(264,245){\usebox{\plotpoint}}
\put(264,245){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(288,246){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(313,247){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(337,248){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(362,249){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(386,250){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(411,251){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(427,252){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(443,253){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(459,254){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(483,255){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(508,256){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(524,257){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(540,258){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(556,259){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(569,260){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(581,261){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(593,262){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(606,263){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(622,264){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(638,265){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(654,266){\rule[-0.175pt]{2.313pt}{0.350pt}}
\put(664,267){\rule[-0.175pt]{2.313pt}{0.350pt}}
\put(674,268){\rule[-0.175pt]{2.313pt}{0.350pt}}
\put(683,269){\rule[-0.175pt]{2.313pt}{0.350pt}}
\put(693,270){\rule[-0.175pt]{2.313pt}{0.350pt}}
\put(702,271){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(712,272){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(722,273){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(732,274){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(742,275){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(751,276){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(760,277){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(768,278){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(776,279){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(784,280){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(792,281){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(801,282){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(807,283){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(813,284){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(819,285){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(825,286){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(831,287){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(837,288){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(843,289){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(850,290){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(854,291){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(859,292){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(864,293){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(869,294){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(874,295){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(879,296){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(884,297){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(889,298){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(894,299){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(899,300){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(903,301){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(907,302){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(911,303){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(915,304){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(919,305){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(923,306){\rule[-0.175pt]{0.753pt}{0.350pt}}
\put(926,307){\rule[-0.175pt]{0.753pt}{0.350pt}}
\put(929,308){\rule[-0.175pt]{0.753pt}{0.350pt}}
\put(932,309){\rule[-0.175pt]{0.753pt}{0.350pt}}
\put(935,310){\rule[-0.175pt]{0.753pt}{0.350pt}}
\put(938,311){\rule[-0.175pt]{0.753pt}{0.350pt}}
\put(941,312){\rule[-0.175pt]{0.753pt}{0.350pt}}
\put(944,313){\rule[-0.175pt]{0.753pt}{0.350pt}}
\put(948,314){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(951,315){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(954,316){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(957,317){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(960,318){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(963,319){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(966,320){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(969,321){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(972,322){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(974,323){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(976,324){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(978,325){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(981,326){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(983,327){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(985,328){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(987,329){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(990,330){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(992,331){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(994,332){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(996,333){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(998,334){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(1000,335){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(1002,336){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(1004,337){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(1006,338){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(1008,339){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(1009,340){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(1011,341){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(1013,342){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(1015,343){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(1017,344){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(1019,345){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(1020,346){\usebox{\plotpoint}}
\put(1022,347){\usebox{\plotpoint}}
\put(1023,348){\usebox{\plotpoint}}
\put(1025,349){\usebox{\plotpoint}}
\put(1026,350){\usebox{\plotpoint}}
\put(1028,351){\usebox{\plotpoint}}
\put(1029,352){\usebox{\plotpoint}}
\put(1030,353){\usebox{\plotpoint}}
\put(1032,354){\usebox{\plotpoint}}
\put(1033,355){\usebox{\plotpoint}}
\put(1035,356){\usebox{\plotpoint}}
\put(1036,357){\usebox{\plotpoint}}
\put(1037,358){\usebox{\plotpoint}}
\put(1039,359){\usebox{\plotpoint}}
\put(1040,360){\usebox{\plotpoint}}
\put(1042,361){\usebox{\plotpoint}}
\put(1043,362){\usebox{\plotpoint}}
\put(1044,363){\usebox{\plotpoint}}
\put(1046,364){\usebox{\plotpoint}}
\put(1047,365){\usebox{\plotpoint}}
\put(1048,366){\usebox{\plotpoint}}
\put(1049,367){\usebox{\plotpoint}}
\put(1050,368){\usebox{\plotpoint}}
\put(1052,369){\usebox{\plotpoint}}
\put(1053,370){\usebox{\plotpoint}}
\put(1054,371){\usebox{\plotpoint}}
\put(1055,372){\usebox{\plotpoint}}
\put(1056,373){\usebox{\plotpoint}}
\put(1057,374){\usebox{\plotpoint}}
\put(1058,374){\usebox{\plotpoint}}
\put(1059,375){\usebox{\plotpoint}}
\put(1060,376){\usebox{\plotpoint}}
\put(1061,377){\usebox{\plotpoint}}
\put(1062,378){\usebox{\plotpoint}}
\put(1063,379){\usebox{\plotpoint}}
\put(1064,380){\usebox{\plotpoint}}
\put(1065,381){\usebox{\plotpoint}}
\put(1066,382){\usebox{\plotpoint}}
\put(1067,383){\usebox{\plotpoint}}
\put(1068,384){\usebox{\plotpoint}}
\put(1069,385){\usebox{\plotpoint}}
\put(1070,387){\usebox{\plotpoint}}
\put(1071,388){\usebox{\plotpoint}}
\put(1072,389){\usebox{\plotpoint}}
\put(1073,391){\usebox{\plotpoint}}
\put(1074,392){\usebox{\plotpoint}}
\put(1075,393){\usebox{\plotpoint}}
\put(1076,395){\usebox{\plotpoint}}
\put(1077,396){\usebox{\plotpoint}}
\put(1078,397){\usebox{\plotpoint}}
\put(1079,399){\usebox{\plotpoint}}
\put(1080,400){\usebox{\plotpoint}}
\put(1081,401){\usebox{\plotpoint}}
\put(1082,403){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1083,404){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1084,406){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1085,408){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1086,410){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1087,411){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1088,413){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1089,415){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1090,417){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1091,418){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1092,420){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1093,422){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1094,424){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1095,426){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1096,428){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1097,430){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1098,432){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1099,434){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1100,436){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1101,439){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1102,441){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1103,443){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1104,445){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1105,447){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1106,449){\rule[-0.175pt]{0.350pt}{0.704pt}}
\put(1107,452){\rule[-0.175pt]{0.350pt}{0.704pt}}
\put(1108,455){\rule[-0.175pt]{0.350pt}{0.704pt}}
\put(1109,458){\rule[-0.175pt]{0.350pt}{0.704pt}}
\put(1110,461){\rule[-0.175pt]{0.350pt}{0.704pt}}
\put(1111,464){\rule[-0.175pt]{0.350pt}{0.704pt}}
\put(1112,467){\rule[-0.175pt]{0.350pt}{0.704pt}}
\put(1113,470){\rule[-0.175pt]{0.350pt}{0.704pt}}
\put(1114,473){\rule[-0.175pt]{0.350pt}{0.704pt}}
\put(1115,476){\rule[-0.175pt]{0.350pt}{0.704pt}}
\put(1116,479){\rule[-0.175pt]{0.350pt}{0.704pt}}
\put(1117,482){\rule[-0.175pt]{0.350pt}{0.704pt}}
\put(1118,485){\rule[-0.175pt]{0.350pt}{0.704pt}}
\put(1119,487){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(1120,492){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(1121,496){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(1122,500){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(1123,504){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(1124,508){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(1125,512){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1126,518){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1127,523){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1128,528){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1129,534){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1130,539){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1131,544){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(1132,551){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(1133,558){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(1134,565){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1135,573){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1136,581){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1137,589){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(1138,598){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(1139,607){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(1140,616){\rule[-0.175pt]{0.350pt}{2.811pt}}
\put(1141,628){\rule[-0.175pt]{0.350pt}{2.811pt}}
\put(1142,640){\rule[-0.175pt]{0.350pt}{2.810pt}}
\put(1143,652){\rule[-0.175pt]{0.350pt}{3.533pt}}
\put(1144,666){\rule[-0.175pt]{0.350pt}{3.533pt}}
\put(1145,681){\rule[-0.175pt]{0.350pt}{3.533pt}}
\put(1146,696){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1147,716){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1148,736){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1149,756){\rule[-0.175pt]{0.350pt}{7.468pt}}
\put(264,248){\usebox{\plotpoint}}
\put(264,248){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(288,249){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(313,250){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(337,251){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(362,252){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(378,253){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(394,254){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(411,255){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(427,256){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(443,257){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(459,258){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(471,259){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(483,260){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(495,261){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(508,262){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(520,263){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(532,264){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(544,265){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(557,266){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(566,267){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(576,268){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(586,269){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(596,270){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(605,271){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(614,272){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(622,273){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(630,274){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(638,275){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(646,276){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(655,277){\rule[-0.175pt]{1.652pt}{0.350pt}}
\put(661,278){\rule[-0.175pt]{1.652pt}{0.350pt}}
\put(668,279){\rule[-0.175pt]{1.652pt}{0.350pt}}
\put(675,280){\rule[-0.175pt]{1.652pt}{0.350pt}}
\put(682,281){\rule[-0.175pt]{1.652pt}{0.350pt}}
\put(689,282){\rule[-0.175pt]{1.652pt}{0.350pt}}
\put(696,283){\rule[-0.175pt]{1.652pt}{0.350pt}}
\put(702,284){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(707,285){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(712,286){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(717,287){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(722,288){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(727,289){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(732,290){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(737,291){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(742,292){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(747,293){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(752,294){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(757,295){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(762,296){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(767,297){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(772,298){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(777,299){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(780,300){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(783,301){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(787,302){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(790,303){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(794,304){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(797,305){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(801,306){\rule[-0.175pt]{0.753pt}{0.350pt}}
\put(804,307){\rule[-0.175pt]{0.753pt}{0.350pt}}
\put(807,308){\rule[-0.175pt]{0.753pt}{0.350pt}}
\put(810,309){\rule[-0.175pt]{0.753pt}{0.350pt}}
\put(813,310){\rule[-0.175pt]{0.753pt}{0.350pt}}
\put(816,311){\rule[-0.175pt]{0.753pt}{0.350pt}}
\put(819,312){\rule[-0.175pt]{0.753pt}{0.350pt}}
\put(822,313){\rule[-0.175pt]{0.753pt}{0.350pt}}
\put(826,314){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(828,315){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(830,316){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(833,317){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(835,318){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(838,319){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(840,320){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(842,321){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(845,322){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(847,323){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(850,324){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(852,325){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(854,326){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(856,327){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(858,328){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(860,329){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(862,330){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(864,331){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(866,332){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(868,333){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(870,334){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(872,335){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(874,336){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(875,337){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(877,338){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(879,339){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(880,340){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(882,341){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(884,342){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(885,343){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(887,344){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(889,345){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(890,346){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(892,347){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(894,348){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(895,349){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(897,350){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(899,351){\usebox{\plotpoint}}
\put(900,352){\usebox{\plotpoint}}
\put(901,353){\usebox{\plotpoint}}
\put(902,354){\usebox{\plotpoint}}
\put(903,355){\usebox{\plotpoint}}
\put(904,356){\usebox{\plotpoint}}
\put(905,357){\usebox{\plotpoint}}
\put(906,358){\usebox{\plotpoint}}
\put(907,359){\usebox{\plotpoint}}
\put(908,360){\usebox{\plotpoint}}
\put(909,361){\usebox{\plotpoint}}
\put(910,362){\usebox{\plotpoint}}
\put(912,363){\usebox{\plotpoint}}
\put(913,364){\usebox{\plotpoint}}
\put(914,365){\usebox{\plotpoint}}
\put(915,366){\usebox{\plotpoint}}
\put(916,367){\usebox{\plotpoint}}
\put(917,368){\usebox{\plotpoint}}
\put(918,369){\usebox{\plotpoint}}
\put(919,370){\usebox{\plotpoint}}
\put(920,371){\usebox{\plotpoint}}
\put(921,372){\usebox{\plotpoint}}
\put(922,373){\usebox{\plotpoint}}
\put(923,373){\usebox{\plotpoint}}
\put(924,374){\usebox{\plotpoint}}
\put(925,375){\usebox{\plotpoint}}
\put(926,376){\usebox{\plotpoint}}
\put(927,377){\usebox{\plotpoint}}
\put(928,378){\usebox{\plotpoint}}
\put(929,379){\usebox{\plotpoint}}
\put(930,381){\usebox{\plotpoint}}
\put(931,382){\usebox{\plotpoint}}
\put(932,383){\usebox{\plotpoint}}
\put(933,384){\usebox{\plotpoint}}
\put(934,385){\usebox{\plotpoint}}
\put(935,386){\usebox{\plotpoint}}
\put(936,388){\usebox{\plotpoint}}
\put(937,389){\usebox{\plotpoint}}
\put(938,390){\usebox{\plotpoint}}
\put(939,392){\usebox{\plotpoint}}
\put(940,393){\usebox{\plotpoint}}
\put(941,394){\usebox{\plotpoint}}
\put(942,396){\usebox{\plotpoint}}
\put(943,397){\usebox{\plotpoint}}
\put(944,398){\usebox{\plotpoint}}
\put(945,400){\usebox{\plotpoint}}
\put(946,401){\usebox{\plotpoint}}
\put(947,402){\usebox{\plotpoint}}
\put(948,403){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(949,405){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(950,407){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(951,409){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(952,411){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(953,413){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(954,415){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(955,417){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(956,419){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(957,421){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(958,423){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(959,425){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(960,426){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(961,429){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(962,431){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(963,434){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(964,436){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(965,438){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(966,441){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(967,443){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(968,446){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(969,448){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(970,451){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(971,454){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(972,456){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(973,460){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(974,464){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(975,467){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(976,471){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(977,474){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(978,478){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(979,482){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(980,486){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(981,490){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(982,494){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(983,498){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(984,502){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(985,508){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(986,513){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(987,519){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(988,524){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(989,529){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(990,534){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(991,541){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(992,548){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(993,555){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(994,561){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(995,567){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(996,573){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(997,579){\rule[-0.175pt]{0.350pt}{2.329pt}}
\put(998,588){\rule[-0.175pt]{0.350pt}{2.329pt}}
\put(999,598){\rule[-0.175pt]{0.350pt}{2.329pt}}
\put(1000,608){\rule[-0.175pt]{0.350pt}{2.811pt}}
\put(1001,619){\rule[-0.175pt]{0.350pt}{2.811pt}}
\put(1002,631){\rule[-0.175pt]{0.350pt}{2.810pt}}
\put(1003,643){\rule[-0.175pt]{0.350pt}{3.694pt}}
\put(1004,658){\rule[-0.175pt]{0.350pt}{3.694pt}}
\put(1005,673){\rule[-0.175pt]{0.350pt}{3.694pt}}
\put(1006,688){\rule[-0.175pt]{0.350pt}{6.986pt}}
\put(1007,718){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(1008,735){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(1009,752){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(264,249){\usebox{\plotpoint}}
\put(264,249){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(280,250){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(296,251){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(313,252){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(337,253){\rule[-0.175pt]{5.902pt}{0.350pt}}
\put(362,254){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(374,255){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(386,256){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(398,257){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(411,258){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(427,259){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(443,260){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(459,261){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(468,262){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(478,263){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(488,264){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(498,265){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(507,266){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(517,267){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(527,268){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(537,269){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(547,270){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(556,271){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(565,272){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(573,273){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(581,274){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(589,275){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(597,276){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(606,277){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(612,278){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(618,279){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(624,280){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(630,281){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(636,282){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(642,283){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(648,284){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(655,285){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(659,286){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(664,287){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(669,288){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(674,289){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(678,290){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(683,291){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(688,292){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(693,293){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(698,294){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(702,295){\rule[-0.175pt]{1.004pt}{0.350pt}}
\put(707,296){\rule[-0.175pt]{1.004pt}{0.350pt}}
\put(711,297){\rule[-0.175pt]{1.004pt}{0.350pt}}
\put(715,298){\rule[-0.175pt]{1.004pt}{0.350pt}}
\put(719,299){\rule[-0.175pt]{1.004pt}{0.350pt}}
\put(723,300){\rule[-0.175pt]{1.004pt}{0.350pt}}
\put(728,301){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(731,302){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(734,303){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(737,304){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(740,305){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(743,306){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(746,307){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(749,308){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(752,309){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(754,310){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(757,311){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(760,312){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(763,313){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(765,314){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(768,315){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(771,316){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(774,317){\rule[-0.175pt]{0.669pt}{0.350pt}}
\put(776,318){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(779,319){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(781,320){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(783,321){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(785,322){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(787,323){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(790,324){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(792,325){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(794,326){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(796,327){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(798,328){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(801,329){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(802,330){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(804,331){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(806,332){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(808,333){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(809,334){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(811,335){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(813,336){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(815,337){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(817,338){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(818,339){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(820,340){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(822,341){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(824,342){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(825,343){\usebox{\plotpoint}}
\put(827,344){\usebox{\plotpoint}}
\put(828,345){\usebox{\plotpoint}}
\put(829,346){\usebox{\plotpoint}}
\put(831,347){\usebox{\plotpoint}}
\put(832,348){\usebox{\plotpoint}}
\put(833,349){\usebox{\plotpoint}}
\put(835,350){\usebox{\plotpoint}}
\put(836,351){\usebox{\plotpoint}}
\put(837,352){\usebox{\plotpoint}}
\put(839,353){\usebox{\plotpoint}}
\put(840,354){\usebox{\plotpoint}}
\put(841,355){\usebox{\plotpoint}}
\put(842,356){\usebox{\plotpoint}}
\put(844,357){\usebox{\plotpoint}}
\put(845,358){\usebox{\plotpoint}}
\put(846,359){\usebox{\plotpoint}}
\put(847,360){\usebox{\plotpoint}}
\put(848,361){\usebox{\plotpoint}}
\put(850,362){\usebox{\plotpoint}}
\put(851,363){\usebox{\plotpoint}}
\put(852,364){\usebox{\plotpoint}}
\put(853,365){\usebox{\plotpoint}}
\put(854,366){\usebox{\plotpoint}}
\put(855,367){\usebox{\plotpoint}}
\put(856,368){\usebox{\plotpoint}}
\put(857,369){\usebox{\plotpoint}}
\put(858,370){\usebox{\plotpoint}}
\put(859,371){\usebox{\plotpoint}}
\put(860,372){\usebox{\plotpoint}}
\put(861,373){\usebox{\plotpoint}}
\put(862,375){\usebox{\plotpoint}}
\put(863,376){\usebox{\plotpoint}}
\put(864,377){\usebox{\plotpoint}}
\put(865,378){\usebox{\plotpoint}}
\put(866,380){\usebox{\plotpoint}}
\put(867,381){\usebox{\plotpoint}}
\put(868,382){\usebox{\plotpoint}}
\put(869,383){\usebox{\plotpoint}}
\put(870,385){\usebox{\plotpoint}}
\put(871,386){\usebox{\plotpoint}}
\put(872,387){\usebox{\plotpoint}}
\put(873,388){\usebox{\plotpoint}}
\put(874,390){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(875,391){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(876,392){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(877,394){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(878,395){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(879,397){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(880,398){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(881,400){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(882,401){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(883,403){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(884,404){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(885,406){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(886,407){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(887,409){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(888,411){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(889,413){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(890,415){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(891,417){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(892,419){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(893,421){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(894,424){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(895,426){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(896,428){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(897,430){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(898,432){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(899,434){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(900,437){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(901,440){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(902,442){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(903,445){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(904,448){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(905,450){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(906,454){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(907,457){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(908,460){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(909,463){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(910,466){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(911,469){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(912,474){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(913,478){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(914,482){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(915,486){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(916,490){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(917,494){\rule[-0.175pt]{0.350pt}{1.245pt}}
\put(918,500){\rule[-0.175pt]{0.350pt}{1.245pt}}
\put(919,505){\rule[-0.175pt]{0.350pt}{1.245pt}}
\put(920,510){\rule[-0.175pt]{0.350pt}{1.245pt}}
\put(921,515){\rule[-0.175pt]{0.350pt}{1.245pt}}
\put(922,520){\rule[-0.175pt]{0.350pt}{1.245pt}}
\put(923,526){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(924,533){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(925,540){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(926,547){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(927,554){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(928,561){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(929,568){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(930,577){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(931,586){\rule[-0.175pt]{0.350pt}{2.248pt}}
\put(932,595){\rule[-0.175pt]{0.350pt}{2.730pt}}
\put(933,607){\rule[-0.175pt]{0.350pt}{2.730pt}}
\put(934,618){\rule[-0.175pt]{0.350pt}{2.730pt}}
\put(935,629){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(936,641){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(937,652){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(938,663){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(939,674){\rule[-0.175pt]{0.350pt}{6.504pt}}
\put(940,701){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(941,717){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(942,733){\rule[-0.175pt]{0.350pt}{9.395pt}}
\put(943,772){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(264,250){\usebox{\plotpoint}}
\put(264,250){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(280,251){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(296,252){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(313,253){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(329,254){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(345,255){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(362,256){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(374,257){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(386,258){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(398,259){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(411,260){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(423,261){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(435,262){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(447,263){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(459,264){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(468,265){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(478,266){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(488,267){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(498,268){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(507,269){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(517,270){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(527,271){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(537,272){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(547,273){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(556,274){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(563,275){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(569,276){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(575,277){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(581,278){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(587,279){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(593,280){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(599,281){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(606,282){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(611,283){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(616,284){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(622,285){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(627,286){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(633,287){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(638,288){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(644,289){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(649,290){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(655,291){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(659,292){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(663,293){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(667,294){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(671,295){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(675,296){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(679,297){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(682,298){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(685,299){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(689,300){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(692,301){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(696,302){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(699,303){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(703,304){\rule[-0.175pt]{0.753pt}{0.350pt}}
\put(706,305){\rule[-0.175pt]{0.753pt}{0.350pt}}
\put(709,306){\rule[-0.175pt]{0.753pt}{0.350pt}}
\put(712,307){\rule[-0.175pt]{0.753pt}{0.350pt}}
\put(715,308){\rule[-0.175pt]{0.753pt}{0.350pt}}
\put(718,309){\rule[-0.175pt]{0.753pt}{0.350pt}}
\put(721,310){\rule[-0.175pt]{0.753pt}{0.350pt}}
\put(724,311){\rule[-0.175pt]{0.753pt}{0.350pt}}
\put(728,312){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(730,313){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(732,314){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(735,315){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(737,316){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(740,317){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(742,318){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(744,319){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(747,320){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(749,321){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(752,322){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(754,323){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(756,324){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(758,325){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(760,326){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(762,327){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(764,328){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(766,329){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(768,330){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(770,331){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(772,332){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(774,333){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(776,334){\usebox{\plotpoint}}
\put(778,335){\usebox{\plotpoint}}
\put(779,336){\usebox{\plotpoint}}
\put(781,337){\usebox{\plotpoint}}
\put(782,338){\usebox{\plotpoint}}
\put(784,339){\usebox{\plotpoint}}
\put(785,340){\usebox{\plotpoint}}
\put(786,341){\usebox{\plotpoint}}
\put(788,342){\usebox{\plotpoint}}
\put(789,343){\usebox{\plotpoint}}
\put(791,344){\usebox{\plotpoint}}
\put(792,345){\usebox{\plotpoint}}
\put(793,346){\usebox{\plotpoint}}
\put(795,347){\usebox{\plotpoint}}
\put(796,348){\usebox{\plotpoint}}
\put(798,349){\usebox{\plotpoint}}
\put(799,350){\usebox{\plotpoint}}
\put(800,351){\usebox{\plotpoint}}
\put(802,352){\usebox{\plotpoint}}
\put(803,353){\usebox{\plotpoint}}
\put(804,354){\usebox{\plotpoint}}
\put(805,355){\usebox{\plotpoint}}
\put(806,356){\usebox{\plotpoint}}
\put(807,357){\usebox{\plotpoint}}
\put(808,358){\usebox{\plotpoint}}
\put(809,359){\usebox{\plotpoint}}
\put(810,360){\usebox{\plotpoint}}
\put(811,361){\usebox{\plotpoint}}
\put(812,362){\usebox{\plotpoint}}
\put(814,363){\usebox{\plotpoint}}
\put(815,364){\usebox{\plotpoint}}
\put(816,365){\usebox{\plotpoint}}
\put(817,366){\usebox{\plotpoint}}
\put(818,367){\usebox{\plotpoint}}
\put(819,368){\usebox{\plotpoint}}
\put(820,369){\usebox{\plotpoint}}
\put(821,370){\usebox{\plotpoint}}
\put(822,371){\usebox{\plotpoint}}
\put(823,372){\usebox{\plotpoint}}
\put(824,373){\usebox{\plotpoint}}
\put(826,374){\usebox{\plotpoint}}
\put(827,375){\usebox{\plotpoint}}
\put(828,376){\usebox{\plotpoint}}
\put(829,378){\usebox{\plotpoint}}
\put(830,379){\usebox{\plotpoint}}
\put(831,380){\usebox{\plotpoint}}
\put(832,382){\usebox{\plotpoint}}
\put(833,383){\usebox{\plotpoint}}
\put(834,384){\usebox{\plotpoint}}
\put(835,386){\usebox{\plotpoint}}
\put(836,387){\usebox{\plotpoint}}
\put(837,388){\usebox{\plotpoint}}
\put(838,390){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(839,391){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(840,393){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(841,394){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(842,396){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(843,397){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(844,399){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(845,401){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(846,402){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(847,404){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(848,405){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(849,407){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(850,409){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(851,411){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(852,413){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(853,415){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(854,417){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(855,419){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(856,421){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(857,423){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(858,425){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(859,428){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(860,430){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(861,432){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(862,435){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(863,437){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(864,440){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(865,443){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(866,446){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(867,449){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(868,452){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(869,455){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(870,459){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(871,462){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(872,466){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(873,469){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(874,473){\rule[-0.175pt]{0.350pt}{0.860pt}}
\put(875,476){\rule[-0.175pt]{0.350pt}{0.860pt}}
\put(876,480){\rule[-0.175pt]{0.350pt}{0.860pt}}
\put(877,483){\rule[-0.175pt]{0.350pt}{0.860pt}}
\put(878,487){\rule[-0.175pt]{0.350pt}{0.860pt}}
\put(879,490){\rule[-0.175pt]{0.350pt}{0.860pt}}
\put(880,494){\rule[-0.175pt]{0.350pt}{0.860pt}}
\put(881,498){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(882,503){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(883,509){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(884,515){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(885,520){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(886,526){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(887,532){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(888,539){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(889,547){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(890,555){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(891,562){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(892,570){\rule[-0.175pt]{0.350pt}{1.847pt}}
\put(893,578){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(894,588){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(895,598){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(896,608){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(897,621){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(898,634){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(899,647){\rule[-0.175pt]{0.350pt}{4.015pt}}
\put(900,663){\rule[-0.175pt]{0.350pt}{4.015pt}}
\put(901,680){\rule[-0.175pt]{0.350pt}{4.015pt}}
\put(902,697){\rule[-0.175pt]{0.350pt}{7.950pt}}
\put(903,730){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(904,749){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(905,768){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(264,251){\usebox{\plotpoint}}
\put(264,251){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(280,252){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(296,253){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(313,254){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(325,255){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(337,256){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(349,257){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(362,258){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(374,259){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(386,260){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(398,261){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(411,262){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(423,263){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(435,264){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(447,265){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(459,266){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(467,267){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(475,268){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(483,269){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(491,270){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(499,271){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(507,272){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(515,273){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(522,274){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(529,275){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(536,276){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(543,277){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(550,278){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(557,279){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(562,280){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(567,281){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(573,282){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(578,283){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(584,284){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(589,285){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(595,286){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(600,287){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(606,288){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(610,289){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(614,290){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(618,291){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(622,292){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(626,293){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(630,294){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(634,295){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(638,296){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(642,297){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(646,298){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(650,299){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(654,300){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(658,301){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(661,302){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(665,303){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(668,304){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(672,305){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(675,306){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(679,307){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(681,308){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(684,309){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(687,310){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(689,311){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(692,312){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(695,313){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(697,314){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(700,315){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(703,316){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(705,317){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(707,318){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(709,319){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(711,320){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(713,321){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(715,322){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(717,323){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(719,324){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(721,325){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(723,326){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(725,327){\rule[-0.175pt]{0.502pt}{0.350pt}}
\put(727,328){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(729,329){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(731,330){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(732,331){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(734,332){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(735,333){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(737,334){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(739,335){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(740,336){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(742,337){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(743,338){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(745,339){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(747,340){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(748,341){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(750,342){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(751,343){\usebox{\plotpoint}}
\put(753,344){\usebox{\plotpoint}}
\put(754,345){\usebox{\plotpoint}}
\put(756,346){\usebox{\plotpoint}}
\put(757,347){\usebox{\plotpoint}}
\put(759,348){\usebox{\plotpoint}}
\put(760,349){\usebox{\plotpoint}}
\put(762,350){\usebox{\plotpoint}}
\put(763,351){\usebox{\plotpoint}}
\put(765,352){\usebox{\plotpoint}}
\put(766,353){\usebox{\plotpoint}}
\put(767,354){\usebox{\plotpoint}}
\put(768,355){\usebox{\plotpoint}}
\put(769,356){\usebox{\plotpoint}}
\put(770,357){\usebox{\plotpoint}}
\put(771,358){\usebox{\plotpoint}}
\put(772,359){\usebox{\plotpoint}}
\put(773,360){\usebox{\plotpoint}}
\put(774,361){\usebox{\plotpoint}}
\put(775,362){\usebox{\plotpoint}}
\put(776,363){\usebox{\plotpoint}}
\put(777,363){\usebox{\plotpoint}}
\put(778,364){\usebox{\plotpoint}}
\put(779,365){\usebox{\plotpoint}}
\put(780,366){\usebox{\plotpoint}}
\put(781,367){\usebox{\plotpoint}}
\put(782,368){\usebox{\plotpoint}}
\put(783,369){\usebox{\plotpoint}}
\put(784,370){\usebox{\plotpoint}}
\put(785,371){\usebox{\plotpoint}}
\put(786,372){\usebox{\plotpoint}}
\put(787,373){\usebox{\plotpoint}}
\put(788,374){\usebox{\plotpoint}}
\put(789,376){\usebox{\plotpoint}}
\put(790,377){\usebox{\plotpoint}}
\put(791,378){\usebox{\plotpoint}}
\put(792,380){\usebox{\plotpoint}}
\put(793,381){\usebox{\plotpoint}}
\put(794,383){\usebox{\plotpoint}}
\put(795,384){\usebox{\plotpoint}}
\put(796,385){\usebox{\plotpoint}}
\put(797,387){\usebox{\plotpoint}}
\put(798,388){\usebox{\plotpoint}}
\put(799,390){\usebox{\plotpoint}}
\put(800,391){\usebox{\plotpoint}}
\put(801,392){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(802,394){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(803,396){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(804,398){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(805,400){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(806,401){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(807,403){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(808,405){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(809,407){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(810,408){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(811,410){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(812,412){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(813,414){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(814,416){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(815,418){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(816,420){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(817,422){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(818,425){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(819,427){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(820,429){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(821,431){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(822,434){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(823,436){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(824,438){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(825,440){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(826,443){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(827,446){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(828,449){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(829,452){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(830,455){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(831,458){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(832,461){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(833,466){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(834,470){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(835,474){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(836,478){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(837,482){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(838,486){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(839,491){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(840,496){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(841,501){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(842,506){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(843,511){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(844,516){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(845,522){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(846,528){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(847,534){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(848,542){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(849,549){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(850,556){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(851,567){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(852,577){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(853,587){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(854,597){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(855,607){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(856,617){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(857,631){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(858,645){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(859,659){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(860,672){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(861,685){\rule[-0.175pt]{0.350pt}{7.227pt}}
\put(862,715){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(863,739){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(864,763){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(264,252){\usebox{\plotpoint}}
\put(264,252){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(280,253){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(296,254){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(313,255){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(325,256){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(337,257){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(349,258){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(362,259){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(374,260){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(386,261){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(398,262){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(411,263){\rule[-0.175pt]{2.313pt}{0.350pt}}
\put(420,264){\rule[-0.175pt]{2.313pt}{0.350pt}}
\put(430,265){\rule[-0.175pt]{2.313pt}{0.350pt}}
\put(439,266){\rule[-0.175pt]{2.313pt}{0.350pt}}
\put(449,267){\rule[-0.175pt]{2.313pt}{0.350pt}}
\put(459,268){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(467,269){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(475,270){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(483,271){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(491,272){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(499,273){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(507,274){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(514,275){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(520,276){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(526,277){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(532,278){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(538,279){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(544,280){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(550,281){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(557,282){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(561,283){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(566,284){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(571,285){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(576,286){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(581,287){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(586,288){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(591,289){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(596,290){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(601,291){\rule[-0.175pt]{1.180pt}{0.350pt}}
\put(606,292){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(609,293){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(612,294){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(616,295){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(619,296){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(623,297){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(626,298){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(630,299){\rule[-0.175pt]{0.860pt}{0.350pt}}
\put(633,300){\rule[-0.175pt]{0.860pt}{0.350pt}}
\put(637,301){\rule[-0.175pt]{0.860pt}{0.350pt}}
\put(640,302){\rule[-0.175pt]{0.860pt}{0.350pt}}
\put(644,303){\rule[-0.175pt]{0.860pt}{0.350pt}}
\put(647,304){\rule[-0.175pt]{0.860pt}{0.350pt}}
\put(651,305){\rule[-0.175pt]{0.860pt}{0.350pt}}
\put(654,306){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(657,307){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(660,308){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(663,309){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(665,310){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(668,311){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(671,312){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(673,313){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(676,314){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(679,315){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(681,316){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(683,317){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(685,318){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(687,319){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(689,320){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(691,321){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(693,322){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(695,323){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(697,324){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(699,325){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(701,326){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(703,327){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(704,328){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(706,329){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(708,330){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(710,331){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(711,332){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(713,333){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(715,334){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(717,335){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(719,336){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(720,337){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(722,338){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(724,339){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(726,340){\rule[-0.175pt]{0.430pt}{0.350pt}}
\put(727,341){\usebox{\plotpoint}}
\put(729,342){\usebox{\plotpoint}}
\put(730,343){\usebox{\plotpoint}}
\put(731,344){\usebox{\plotpoint}}
\put(732,345){\usebox{\plotpoint}}
\put(734,346){\usebox{\plotpoint}}
\put(735,347){\usebox{\plotpoint}}
\put(736,348){\usebox{\plotpoint}}
\put(737,349){\usebox{\plotpoint}}
\put(738,350){\usebox{\plotpoint}}
\put(740,351){\usebox{\plotpoint}}
\put(741,352){\usebox{\plotpoint}}
\put(742,353){\usebox{\plotpoint}}
\put(743,354){\usebox{\plotpoint}}
\put(744,355){\usebox{\plotpoint}}
\put(746,356){\usebox{\plotpoint}}
\put(747,357){\usebox{\plotpoint}}
\put(748,358){\usebox{\plotpoint}}
\put(749,359){\usebox{\plotpoint}}
\put(750,360){\usebox{\plotpoint}}
\put(752,361){\usebox{\plotpoint}}
\put(753,362){\usebox{\plotpoint}}
\put(754,363){\usebox{\plotpoint}}
\put(755,364){\usebox{\plotpoint}}
\put(756,365){\usebox{\plotpoint}}
\put(757,366){\usebox{\plotpoint}}
\put(758,367){\usebox{\plotpoint}}
\put(759,368){\usebox{\plotpoint}}
\put(760,369){\usebox{\plotpoint}}
\put(761,370){\usebox{\plotpoint}}
\put(762,371){\usebox{\plotpoint}}
\put(763,372){\usebox{\plotpoint}}
\put(764,373){\usebox{\plotpoint}}
\put(765,375){\usebox{\plotpoint}}
\put(766,376){\usebox{\plotpoint}}
\put(767,377){\usebox{\plotpoint}}
\put(768,379){\usebox{\plotpoint}}
\put(769,380){\usebox{\plotpoint}}
\put(770,381){\usebox{\plotpoint}}
\put(771,383){\usebox{\plotpoint}}
\put(772,384){\usebox{\plotpoint}}
\put(773,385){\usebox{\plotpoint}}
\put(774,387){\usebox{\plotpoint}}
\put(775,388){\usebox{\plotpoint}}
\put(776,389){\usebox{\plotpoint}}
\put(777,391){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(778,392){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(779,394){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(780,396){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(781,398){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(782,399){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(783,401){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(784,403){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(785,405){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(786,406){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(787,408){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(788,410){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(789,412){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(790,414){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(791,416){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(792,418){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(793,420){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(794,422){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(795,424){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(796,427){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(797,430){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(798,432){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(799,435){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(800,438){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(801,440){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(802,444){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(803,447){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(804,450){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(805,453){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(806,456){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(807,459){\rule[-0.175pt]{0.350pt}{0.923pt}}
\put(808,462){\rule[-0.175pt]{0.350pt}{0.923pt}}
\put(809,466){\rule[-0.175pt]{0.350pt}{0.923pt}}
\put(810,470){\rule[-0.175pt]{0.350pt}{0.923pt}}
\put(811,474){\rule[-0.175pt]{0.350pt}{0.923pt}}
\put(812,478){\rule[-0.175pt]{0.350pt}{0.923pt}}
\put(813,482){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(814,487){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(815,492){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(816,497){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(817,502){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(818,507){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(819,512){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(820,516){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(821,521){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(822,525){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(823,530){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(824,537){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(825,544){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(826,551){\rule[-0.175pt]{0.350pt}{2.329pt}}
\put(827,561){\rule[-0.175pt]{0.350pt}{2.329pt}}
\put(828,571){\rule[-0.175pt]{0.350pt}{2.329pt}}
\put(829,581){\rule[-0.175pt]{0.350pt}{2.329pt}}
\put(830,590){\rule[-0.175pt]{0.350pt}{2.329pt}}
\put(831,600){\rule[-0.175pt]{0.350pt}{2.329pt}}
\put(832,610){\rule[-0.175pt]{0.350pt}{3.292pt}}
\put(833,623){\rule[-0.175pt]{0.350pt}{3.292pt}}
\put(834,637){\rule[-0.175pt]{0.350pt}{3.292pt}}
\put(835,651){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(836,677){\rule[-0.175pt]{0.350pt}{3.493pt}}
\put(837,691){\rule[-0.175pt]{0.350pt}{3.493pt}}
\put(838,706){\rule[-0.175pt]{0.350pt}{6.344pt}}
\put(839,732){\rule[-0.175pt]{0.350pt}{6.344pt}}
\put(840,758){\rule[-0.175pt]{0.350pt}{6.344pt}}
\put(841,784){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(264,253){\usebox{\plotpoint}}
\put(264,253){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(276,254){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(288,255){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(300,256){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(313,257){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(325,258){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(337,259){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(349,260){\rule[-0.175pt]{2.951pt}{0.350pt}}
\put(362,261){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(371,262){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(381,263){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(391,264){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(401,265){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(410,266){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(419,267){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(427,268){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(435,269){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(443,270){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(451,271){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(459,272){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(466,273){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(473,274){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(480,275){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(487,276){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(494,277){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(501,278){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(508,279){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(513,280){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(518,281){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(524,282){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(529,283){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(535,284){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(540,285){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(546,286){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(551,287){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(557,288){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(561,289){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(565,290){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(569,291){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(573,292){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(577,293){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(581,294){\rule[-0.175pt]{0.860pt}{0.350pt}}
\put(584,295){\rule[-0.175pt]{0.860pt}{0.350pt}}
\put(588,296){\rule[-0.175pt]{0.860pt}{0.350pt}}
\put(591,297){\rule[-0.175pt]{0.860pt}{0.350pt}}
\put(595,298){\rule[-0.175pt]{0.860pt}{0.350pt}}
\put(598,299){\rule[-0.175pt]{0.860pt}{0.350pt}}
\put(602,300){\rule[-0.175pt]{0.860pt}{0.350pt}}
\put(605,301){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(609,302){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(612,303){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(615,304){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(618,305){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(621,306){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(624,307){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(627,308){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(630,309){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(632,310){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(635,311){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(637,312){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(640,313){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(642,314){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(645,315){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(647,316){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(650,317){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(652,318){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(655,319){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(656,320){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(658,321){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(660,322){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(662,323){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(664,324){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(666,325){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(667,326){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(669,327){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(671,328){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(673,329){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(675,330){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(677,331){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(678,332){\usebox{\plotpoint}}
\put(680,333){\usebox{\plotpoint}}
\put(681,334){\usebox{\plotpoint}}
\put(683,335){\usebox{\plotpoint}}
\put(684,336){\usebox{\plotpoint}}
\put(686,337){\usebox{\plotpoint}}
\put(687,338){\usebox{\plotpoint}}
\put(688,339){\usebox{\plotpoint}}
\put(690,340){\usebox{\plotpoint}}
\put(691,341){\usebox{\plotpoint}}
\put(693,342){\usebox{\plotpoint}}
\put(694,343){\usebox{\plotpoint}}
\put(695,344){\usebox{\plotpoint}}
\put(697,345){\usebox{\plotpoint}}
\put(698,346){\usebox{\plotpoint}}
\put(700,347){\usebox{\plotpoint}}
\put(701,348){\usebox{\plotpoint}}
\put(702,349){\usebox{\plotpoint}}
\put(704,350){\usebox{\plotpoint}}
\put(705,351){\usebox{\plotpoint}}
\put(706,352){\usebox{\plotpoint}}
\put(707,353){\usebox{\plotpoint}}
\put(708,354){\usebox{\plotpoint}}
\put(709,355){\usebox{\plotpoint}}
\put(710,356){\usebox{\plotpoint}}
\put(711,357){\usebox{\plotpoint}}
\put(712,358){\usebox{\plotpoint}}
\put(713,359){\usebox{\plotpoint}}
\put(714,360){\usebox{\plotpoint}}
\put(715,361){\usebox{\plotpoint}}
\put(716,362){\usebox{\plotpoint}}
\put(717,363){\usebox{\plotpoint}}
\put(718,364){\usebox{\plotpoint}}
\put(719,365){\usebox{\plotpoint}}
\put(720,366){\usebox{\plotpoint}}
\put(721,367){\usebox{\plotpoint}}
\put(722,368){\usebox{\plotpoint}}
\put(723,369){\usebox{\plotpoint}}
\put(724,370){\usebox{\plotpoint}}
\put(725,371){\usebox{\plotpoint}}
\put(726,372){\usebox{\plotpoint}}
\put(728,373){\usebox{\plotpoint}}
\put(729,374){\usebox{\plotpoint}}
\put(730,375){\usebox{\plotpoint}}
\put(731,377){\usebox{\plotpoint}}
\put(732,378){\usebox{\plotpoint}}
\put(733,379){\usebox{\plotpoint}}
\put(734,381){\usebox{\plotpoint}}
\put(735,382){\usebox{\plotpoint}}
\put(736,383){\usebox{\plotpoint}}
\put(737,385){\usebox{\plotpoint}}
\put(738,386){\usebox{\plotpoint}}
\put(739,387){\usebox{\plotpoint}}
\put(740,389){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(741,390){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(742,392){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(743,394){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(744,396){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(745,398){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(746,400){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(747,401){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(748,403){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(749,405){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(750,407){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(751,409){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(752,411){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(753,413){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(754,415){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(755,417){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(756,419){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(757,421){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(758,423){\rule[-0.175pt]{0.350pt}{0.516pt}}
\put(759,426){\rule[-0.175pt]{0.350pt}{0.516pt}}
\put(760,428){\rule[-0.175pt]{0.350pt}{0.516pt}}
\put(761,430){\rule[-0.175pt]{0.350pt}{0.516pt}}
\put(762,432){\rule[-0.175pt]{0.350pt}{0.516pt}}
\put(763,434){\rule[-0.175pt]{0.350pt}{0.516pt}}
\put(764,436){\rule[-0.175pt]{0.350pt}{0.516pt}}
\put(765,438){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(766,442){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(767,445){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(768,448){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(769,451){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(770,454){\rule[-0.175pt]{0.350pt}{0.763pt}}
\put(771,457){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(772,462){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(773,466){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(774,470){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(775,474){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(776,478){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(777,482){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(778,487){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(779,492){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(780,497){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(781,502){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(782,507){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(783,512){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(784,518){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(785,524){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(786,530){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(787,538){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(788,545){\rule[-0.175pt]{0.350pt}{1.767pt}}
\put(789,552){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(790,562){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(791,571){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(792,580){\rule[-0.175pt]{0.350pt}{2.730pt}}
\put(793,591){\rule[-0.175pt]{0.350pt}{2.730pt}}
\put(794,602){\rule[-0.175pt]{0.350pt}{2.730pt}}
\put(795,613){\rule[-0.175pt]{0.350pt}{3.453pt}}
\put(796,628){\rule[-0.175pt]{0.350pt}{3.453pt}}
\put(797,642){\rule[-0.175pt]{0.350pt}{3.453pt}}
\put(798,656){\rule[-0.175pt]{0.350pt}{3.252pt}}
\put(799,670){\rule[-0.175pt]{0.350pt}{3.252pt}}
\put(800,684){\rule[-0.175pt]{0.350pt}{7.709pt}}
\put(801,716){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(802,735){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(803,754){\rule[-0.175pt]{0.350pt}{7.950pt}}
\end{picture}


==> gauge.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,231.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,231){\makebox(0,0)[r]{10}}
\put(1416.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,348.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,348){\makebox(0,0)[r]{20}}
\put(1416.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,466.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,466){\makebox(0,0)[r]{30}}
\put(1416.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,583.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,583){\makebox(0,0)[r]{40}}
\put(1416.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,701.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,701){\makebox(0,0)[r]{50}}
\put(1416.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,818.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,818.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,818){\makebox(0,0)[r]{60}}
\put(1416.0,818.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){2}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){4}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){6}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){8}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){10}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){12}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){14}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){16}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){18}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){20}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\omega$}}
\put(828,23){\makebox(0,0){$t={\rm log}_{10}\mu$}}
\put(524,341){\makebox(0,0){$\omega_{3C}$}}
\put(524,547){\makebox(0,0){$\omega_{L}$}}
\put(524,794){\makebox(0,0){$\omega_{Y}$}}
\put(998,536){\makebox(0,0){$\omega_{4C}$}}
\put(998,620){\makebox(0,0){$\omega_{L}$}}
\put(998,748){\makebox(0,0){$\omega_{R}$}}
\put(1375,542){\makebox(0,0){$\omega_{U}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,844){\usebox{\plotpoint}}
\multiput(220.00,842.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(220.00,843.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(248.00,834.93)(1.601,-0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(248.00,835.17)(25.210,-9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(276.00,825.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(276.00,826.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(304.00,817.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(304.00,818.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(332.00,809.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(332.00,810.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(360.00,801.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(360.00,802.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(388.00,793.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(388.00,794.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(416.00,785.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(416.00,786.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(444.00,777.93)(1.748,-0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(444.00,778.17)(23.990,-8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(471.00,769.93)(1.601,-0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(471.00,770.17)(25.210,-9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(499.00,760.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(499.00,761.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(527.00,752.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(527.00,753.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(555.00,744.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(555.00,745.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(583.00,736.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(583.00,737.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(611.00,728.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(611.00,729.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(639.00,720.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(639.00,721.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(667.00,712.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(667.00,713.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(695.00,704.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(695.00,705.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(723.00,696.93)(1.601,-0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(723.00,697.17)(25.210,-9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(751.00,687.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(751.00,688.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(779.00,679.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(779.00,680.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(807.00,671.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(807.00,672.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(835.00,663.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(835.00,664.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(863.00,655.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(863.00,656.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\put(220,440){\usebox{\plotpoint}}
\multiput(220.00,440.59)(2.480,0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(220.00,439.17)(23.918,6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(248.00,446.59)(2.094,0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(248.00,445.17)(24.472,7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(276.00,453.59)(2.480,0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(276.00,452.17)(23.918,6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(304.00,459.59)(2.480,0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(304.00,458.17)(23.918,6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(332.00,465.59)(2.480,0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(332.00,464.17)(23.918,6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(360.00,471.59)(2.094,0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(360.00,470.17)(24.472,7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(388.00,478.59)(2.480,0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(388.00,477.17)(23.918,6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(416.00,484.59)(2.480,0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(416.00,483.17)(23.918,6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(444.00,490.59)(2.389,0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(444.00,489.17)(23.056,6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(471.00,496.59)(2.094,0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(471.00,495.17)(24.472,7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(499.00,503.59)(2.480,0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(499.00,502.17)(23.918,6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(527.00,509.59)(2.480,0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(527.00,508.17)(23.918,6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(555.00,515.59)(2.094,0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(555.00,514.17)(24.472,7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(583.00,522.59)(2.480,0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(583.00,521.17)(23.918,6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(611.00,528.59)(2.480,0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(611.00,527.17)(23.918,6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(639.00,534.59)(2.480,0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(639.00,533.17)(23.918,6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(667.00,540.59)(2.094,0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(667.00,539.17)(24.472,7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(695.00,547.59)(2.480,0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(695.00,546.17)(23.918,6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(723.00,553.59)(2.480,0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(723.00,552.17)(23.918,6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(751.00,559.59)(2.480,0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(751.00,558.17)(23.918,6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(779.00,565.59)(2.094,0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(779.00,564.17)(24.472,7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(807.00,572.59)(2.480,0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(807.00,571.17)(23.918,6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(835.00,578.59)(2.480,0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(835.00,577.17)(23.918,6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(863.00,584.59)(2.094,0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(863.00,583.17)(24.472,7.000){2}{\rule{0.850pt}{0.400pt}}
\put(220,146){\usebox{\plotpoint}}
\multiput(220.00,146.58)(1.011,0.494){25}{\rule{0.900pt}{0.119pt}}
\multiput(220.00,145.17)(26.132,14.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(248.00,160.58)(1.011,0.494){25}{\rule{0.900pt}{0.119pt}}
\multiput(248.00,159.17)(26.132,14.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(276.00,174.58)(1.011,0.494){25}{\rule{0.900pt}{0.119pt}}
\multiput(276.00,173.17)(26.132,14.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(304.00,188.58)(1.011,0.494){25}{\rule{0.900pt}{0.119pt}}
\multiput(304.00,187.17)(26.132,14.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(332.00,202.58)(1.011,0.494){25}{\rule{0.900pt}{0.119pt}}
\multiput(332.00,201.17)(26.132,14.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(360.00,216.58)(1.011,0.494){25}{\rule{0.900pt}{0.119pt}}
\multiput(360.00,215.17)(26.132,14.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(388.00,230.58)(1.091,0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(388.00,229.17)(26.004,13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(416.00,243.58)(1.011,0.494){25}{\rule{0.900pt}{0.119pt}}
\multiput(416.00,242.17)(26.132,14.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(444.00,257.58)(0.974,0.494){25}{\rule{0.871pt}{0.119pt}}
\multiput(444.00,256.17)(25.191,14.000){2}{\rule{0.436pt}{0.400pt}}
\multiput(471.00,271.58)(1.011,0.494){25}{\rule{0.900pt}{0.119pt}}
\multiput(471.00,270.17)(26.132,14.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(499.00,285.58)(1.011,0.494){25}{\rule{0.900pt}{0.119pt}}
\multiput(499.00,284.17)(26.132,14.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(527.00,299.58)(1.011,0.494){25}{\rule{0.900pt}{0.119pt}}
\multiput(527.00,298.17)(26.132,14.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(555.00,313.58)(1.011,0.494){25}{\rule{0.900pt}{0.119pt}}
\multiput(555.00,312.17)(26.132,14.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(583.00,327.58)(1.091,0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(583.00,326.17)(26.004,13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(611.00,340.58)(1.011,0.494){25}{\rule{0.900pt}{0.119pt}}
\multiput(611.00,339.17)(26.132,14.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(639.00,354.58)(1.011,0.494){25}{\rule{0.900pt}{0.119pt}}
\multiput(639.00,353.17)(26.132,14.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(667.00,368.58)(1.011,0.494){25}{\rule{0.900pt}{0.119pt}}
\multiput(667.00,367.17)(26.132,14.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(695.00,382.58)(1.011,0.494){25}{\rule{0.900pt}{0.119pt}}
\multiput(695.00,381.17)(26.132,14.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(723.00,396.58)(1.011,0.494){25}{\rule{0.900pt}{0.119pt}}
\multiput(723.00,395.17)(26.132,14.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(751.00,410.58)(1.011,0.494){25}{\rule{0.900pt}{0.119pt}}
\multiput(751.00,409.17)(26.132,14.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(779.00,424.58)(1.091,0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(779.00,423.17)(26.004,13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(807.00,437.58)(1.011,0.494){25}{\rule{0.900pt}{0.119pt}}
\multiput(807.00,436.17)(26.132,14.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(835.00,451.58)(1.011,0.494){25}{\rule{0.900pt}{0.119pt}}
\multiput(835.00,450.17)(26.132,14.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(863.00,465.58)(1.011,0.494){25}{\rule{0.900pt}{0.119pt}}
\multiput(863.00,464.17)(26.132,14.000){2}{\rule{0.450pt}{0.400pt}}
\put(891,591){\usebox{\plotpoint}}
\multiput(891.00,589.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(891.00,590.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(906,586.17){\rule{3.100pt}{0.400pt}}
\multiput(906.00,587.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(921,584.17){\rule{3.100pt}{0.400pt}}
\multiput(921.00,585.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(936,582.17){\rule{3.100pt}{0.400pt}}
\multiput(936.00,583.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(951,580.17){\rule{3.100pt}{0.400pt}}
\multiput(951.00,581.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(966,578.17){\rule{3.100pt}{0.400pt}}
\multiput(966.00,579.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(981,576.17){\rule{3.100pt}{0.400pt}}
\multiput(981.00,577.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(996,574.17){\rule{3.100pt}{0.400pt}}
\multiput(996.00,575.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1011.00,572.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1011.00,573.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(1026,569.17){\rule{3.100pt}{0.400pt}}
\multiput(1026.00,570.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1041,567.17){\rule{3.100pt}{0.400pt}}
\multiput(1041.00,568.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1056,565.17){\rule{3.100pt}{0.400pt}}
\multiput(1056.00,566.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1071,563.17){\rule{3.100pt}{0.400pt}}
\multiput(1071.00,564.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1086,561.17){\rule{3.100pt}{0.400pt}}
\multiput(1086.00,562.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1101,559.17){\rule{3.100pt}{0.400pt}}
\multiput(1101.00,560.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1116,557.17){\rule{3.100pt}{0.400pt}}
\multiput(1116.00,558.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1131.00,555.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1131.00,556.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(1146,552.17){\rule{3.100pt}{0.400pt}}
\multiput(1146.00,553.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1161,550.17){\rule{3.100pt}{0.400pt}}
\multiput(1161.00,551.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1176,548.17){\rule{3.100pt}{0.400pt}}
\multiput(1176.00,549.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1191,546.17){\rule{3.100pt}{0.400pt}}
\multiput(1191.00,547.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1206,544.17){\rule{3.100pt}{0.400pt}}
\multiput(1206.00,545.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1221,542.17){\rule{3.100pt}{0.400pt}}
\multiput(1221.00,543.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1236,540.17){\rule{3.100pt}{0.400pt}}
\multiput(1236.00,541.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(891,762){\usebox{\plotpoint}}
\multiput(891.00,760.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(891.00,761.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(906.00,751.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(906.00,752.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(921.00,742.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(921.00,743.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(936.00,732.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(936.00,733.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(951.00,723.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(951.00,724.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(966.00,714.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(966.00,715.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(981.00,705.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(981.00,706.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(996.00,696.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(996.00,697.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1011.00,686.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1011.00,687.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1026.00,677.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1026.00,678.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1041.00,668.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1041.00,669.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1056.00,659.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1056.00,660.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1071.00,650.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1071.00,651.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1086.00,640.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1086.00,641.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1101.00,631.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1101.00,632.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1116.00,622.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1116.00,623.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1131.00,613.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1131.00,614.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1146.00,604.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1146.00,605.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1161.00,594.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1161.00,595.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1176.00,585.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1176.00,586.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1191.00,576.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1191.00,577.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1206.00,567.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1206.00,568.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1221.00,557.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1221.00,558.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1236.00,548.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1236.00,549.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\put(891,479){\usebox{\plotpoint}}
\put(891,479.17){\rule{3.100pt}{0.400pt}}
\multiput(891.00,478.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(906.00,481.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(906.00,480.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(921,484.17){\rule{3.100pt}{0.400pt}}
\multiput(921.00,483.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(936.00,486.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(936.00,485.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(951,489.17){\rule{3.100pt}{0.400pt}}
\multiput(951.00,488.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(966.00,491.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(966.00,490.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(981,494.17){\rule{3.100pt}{0.400pt}}
\multiput(981.00,493.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(996.00,496.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(996.00,495.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(1011,499.17){\rule{3.100pt}{0.400pt}}
\multiput(1011.00,498.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1026.00,501.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1026.00,500.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(1041,504.17){\rule{3.100pt}{0.400pt}}
\multiput(1041.00,503.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1056.00,506.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1056.00,505.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(1071,509.17){\rule{3.100pt}{0.400pt}}
\multiput(1071.00,508.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1086.00,511.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1086.00,510.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(1101,514.17){\rule{3.100pt}{0.400pt}}
\multiput(1101.00,513.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1116.00,516.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1116.00,515.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(1131,519.17){\rule{3.100pt}{0.400pt}}
\multiput(1131.00,518.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1146.00,521.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1146.00,520.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(1161,524.17){\rule{3.100pt}{0.400pt}}
\multiput(1161.00,523.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1176.00,526.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1176.00,525.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(1191,529.17){\rule{3.100pt}{0.400pt}}
\multiput(1191.00,528.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1206.00,531.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1206.00,530.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(1221,534.17){\rule{3.100pt}{0.400pt}}
\multiput(1221.00,533.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1236.00,536.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1236.00,535.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(1251,541){\usebox{\plotpoint}}
\multiput(1251.00,539.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1251.00,540.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1258.00,536.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1258.00,537.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1266.00,533.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1266.00,534.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1274.00,530.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1274.00,531.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1281.00,527.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1281.00,528.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1289,524.17){\rule{1.700pt}{0.400pt}}
\multiput(1289.00,525.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1297.00,522.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1297.00,523.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1305.00,519.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1305.00,520.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1312.00,516.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1312.00,517.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1320.00,513.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1320.00,514.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1328.00,510.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1328.00,511.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1336.00,507.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1336.00,508.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1343.00,504.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1343.00,505.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1351.00,501.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1351.00,502.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1359.00,498.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1359.00,499.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1366.00,495.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1366.00,496.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1374.00,492.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1374.00,493.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1382,489.17){\rule{1.700pt}{0.400pt}}
\multiput(1382.00,490.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1390.00,487.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1390.00,488.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1397.00,484.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1397.00,485.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1405.00,481.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1405.00,482.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1413.00,478.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1413.00,479.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1421.00,475.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1421.00,476.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1428.00,472.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1428.00,473.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\end{picture}

